A Simple Convex Layers Algorithm

Given a set of $n$ points $P$ in the plane, the first layer $L_1$ of $P$ is formed by the points that appear on $P$'s convex hull. In general, a point belongs to layer $L_i$, if it lies on the convex hull of the set $P \setminus \bigcup_{j<i}\{L_j\}$. The \emph{convex layers problem} is to compute the convex layers $L_i$. Existing algorithms for this problem either do not achieve the optimal $\mathcal{O}\left(n\log n\right)$ runtime and linear space, or are overly complex and difficult to apply in practice. We propose a new algorithm that is both optimal and simple. The simplicity is achieved by independently computing four sets of monotone convex chains in $\mathcal{O}\left(n\log n\right)$ time and linear space. These are then merged in $\mathcal{O}\left(n\log n\right)$ time.

==> images/convexlayers.tikz <==
\begin{tikzpicture}[scale=5.0]

\tkzDefPoint (0.699, 0.002){H}
\tkzDefPoint (0.807, 0.018){G}
\tkzDefPoint (0.514, 0.053){R}
\tkzDefPoint (0.250, 0.025){I}
\tkzDefPoint (0.766, 0.058){Q}
\tkzDefPoint (0.105, 0.069){J}
\tkzDefPoint (0.998, 0.106){F}
\tkzDefPoint (0.308, 0.135){CC}
\tkzDefPoint (0.180, 0.120){S}
\tkzDefPoint (0.424, 0.148){BB}
\tkzDefPoint (0.950, 0.143){P}
\tkzDefPoint (0.220, 0.220){DD}
\tkzDefPoint (0.590, 0.280){SS}
\tkzDefPoint (0.730, 0.286){AA}
\tkzDefPoint (0.473, 0.330){XX}
\tkzDefPoint (0.417, 0.321){UU}
\tkzDefPoint (0.471, 0.400){YY}
\tkzDefPoint (0.259, 0.300){TT}
\tkzDefPoint (0.900, 0.657){O}
\tkzDefPoint (0.799, 0.361){Z}
\tkzDefPoint (0.708, 0.413){RR}
\tkzDefPoint (0.247, 0.415){MM}
\tkzDefPoint (0.054, 0.449){A}
\tkzDefPoint (0.611, 0.552){BBB}
\tkzDefPoint (0.742, 0.466){QQ}
\tkzDefPoint (0.500, 0.500){ZZ}
\tkzDefPoint (0.317, 0.506){NN}
\tkzDefPoint (0.535, 0.536){AAA}
\tkzDefPoint (0.700, 0.550){WW}
\tkzDefPoint (0.834, 0.554){X}
\tkzDefPoint (0.500, 0.610){VV}
\tkzDefPoint (0.093, 0.508){K}
\tkzDefPoint (0.719, 0.635){PP}
\tkzDefPoint (0.108, 0.678){L}
\tkzDefPoint (0.197, 0.650){T}
\tkzDefPoint (0.520, 0.736){OO}
\tkzDefPoint (0.090, 0.753){B}
\tkzDefPoint (0.719, 0.754){W}
\tkzDefPoint (0.614, 0.802){V}
\tkzDefPoint (0.254, 0.833){M}
\tkzDefPoint (0.392, 0.839){U}
\tkzDefPoint (0.952, 0.843){E}
\tkzDefPoint (0.637, 0.919){N}
\tkzDefPoint (0.757, 0.939){D}
\tkzDefPoint (0.159, 0.959){C}
\tkzDrawPolySeg[color={rgb:red,179;green,18;blue,18}](A, B, C, D, E, F, G, H, I, J, A)
\tkzDrawPolySeg[color={rgb:red,179;green,156;blue,18}](K, L, M, N, O, P, Q, R, S, K)
\tkzDrawPolySeg[color={rgb:red,64;green,179;blue,18}](T, U, V, W, X, Z, AA, BB, CC, DD, T)
\tkzDrawPolySeg[color={rgb:red,18;green,110;blue,179}](MM, NN, OO, PP, QQ, RR, SS, TT, MM)
\tkzDrawPolySeg[color={rgb:red,64;green,18;blue,179}](UU, VV, WW, XX, UU)
\tkzDrawPolySeg[color={rgb:red,179;green,18;blue,156}](YY, ZZ, AAA, BBB, YY)
\tkzDrawPoint(H)
\tkzDrawPoint(G)
\tkzDrawPoint(R)
\tkzDrawPoint(I)
\tkzDrawPoint(Q)
\tkzDrawPoint(J)
\tkzDrawPoint(F)
\tkzDrawPoint(CC)
\tkzDrawPoint(S)
\tkzDrawPoint(BB)
\tkzDrawPoint(P)
\tkzDrawPoint(DD)
\tkzDrawPoint(SS)
\tkzDrawPoint(AA)
\tkzDrawPoint(XX)
\tkzDrawPoint(UU)
\tkzDrawPoint(YY)
\tkzDrawPoint(TT)
\tkzDrawPoint(O)
\tkzDrawPoint(Z)
\tkzDrawPoint(RR)
\tkzDrawPoint(MM)
\tkzDrawPoint(A)
\tkzDrawPoint(BBB)
\tkzDrawPoint(QQ)
\tkzDrawPoint(ZZ)
\tkzDrawPoint(NN)
\tkzDrawPoint(AAA)
\tkzDrawPoint(WW)
\tkzDrawPoint(X)
\tkzDrawPoint(VV)
\tkzDrawPoint(K)
\tkzDrawPoint(PP)
\tkzDrawPoint(L)
\tkzDrawPoint(T)
\tkzDrawPoint(OO)
\tkzDrawPoint(B)
\tkzDrawPoint(W)
\tkzDrawPoint(V)
\tkzDrawPoint(M)
\tkzDrawPoint(U)
\tkzDrawPoint(E)
\tkzDrawPoint(N)
\tkzDrawPoint(D)
\tkzDrawPoint(C)

\end{tikzpicture}

==> images/fig_a.tikz <==
\begin{tikzpicture}[scale=5]

\tkzDefPoint (0.000, 0.050){l}
\tkzDefPoint (0.050, 0.200){m}
\tkzDefPoint (0.1500, 0.350){al}

\tkzDefPoint (0.760, 0.660){ar}
\tkzDefPoint (0.920, 0.700){s}
\tkzDefPoint (0.999, 0.710){t}

\tkzDefPoint (0.170, 0.220){A}
\tkzDefPoint (0.190, 0.200){A2}
\tkzDefPoint (0.240, 0.350){B}
\tkzDefPoint (0.220, 0.260){B2}
\tkzDefPoint (0.380, 0.410){C}
\tkzDefPoint (0.450, 0.390){C2}
\tkzDefPoint (0.550, 0.430){D}
\tkzDefPoint (0.550, 0.400){D2}

\tkzDefPoint (0.630, 0.400){a}
\tkzDefPoint (0.660, 0.580){b}
\tkzDefPoint (0.710, 0.610){c}
\tkzDefPoint (0.900, 0.650){d}

\tkzLabelPoint[above, color=blue](al){$a_l$}
\tkzLabelPoint[above, color=blue](ar){$a_r$}

\tkzLabelPoint[left, color=red](m){$a_l'$}
\tkzLabelPoint[above, color=red](s){$a_r'$}

\tkzLabelPoint[below, color=red](A){$T.l$}
\tkzLabelPoint[below=4pt, color=red](D){$T.r$}

\tkzDrawPolySeg[style=dashed, color=blue](al, ar)
\tkzDrawPolySeg[style=dashed, color=red](m, s)
\tkzDrawPolySeg[style=solid, color=blue](A, B, C, D)
\tkzDrawPolySeg[style=dotted, color=blue](a, b, c, d)
\tkzDrawPolySeg[style=solid, color=blue](l, m, al)
\tkzDrawPolySeg[style=solid, color=blue](ar, s, t)
\tkzDrawPoints(A, B, C, D, a, b, c, d, l, m, al, s, t, ar)
\path[->] (A2) edge [bend left] (B2);
\path[->] (D2) edge [out=160, in=30] (C2);
\end{tikzpicture}

==> images/fig_b.tikz <==
\begin{tikzpicture}[scale=5]

\tkzDefPoint (0.000, 0.050){l}
\tkzDefPoint (0.050, 0.200){m}

\tkzDefPoint (0.920, 0.700){s}
\tkzDefPoint (0.999, 0.710){t}

\tkzDefPoint (0.170, 0.220){A}
\tkzDefPoint (0.200, 0.200){A2}
\tkzDefPoint (0.240, 0.350){B}
\tkzDefPoint (0.240, 0.310){B2}
\tkzDefPoint (0.380, 0.410){C}
\tkzDefPoint (0.450, 0.390){C2}
\tkzDefPoint (0.550, 0.430){D}
\tkzDefPoint (0.550, 0.400){D2}

\tkzDefPoint (0.630, 0.400){a}
\tkzDefPoint (0.660, 0.580){b}
\tkzDefPoint (0.710, 0.610){c}
\tkzDefPoint (0.900, 0.650){d}

\tkzLabelPoint[left, color=red](m){$a_l'$}
\tkzLabelPoint[above, color=red](s){$a_r'$}

\tkzLabelPoint[above=-.1pt, color=red](B){$T.l$}
\tkzLabelPoint[above, color=red](C){$T.r$}

\tkzDrawPolySeg[style=dashed, color=red](m, s)
\tkzDrawPolySeg[style=solid, color=blue](A, B, C, D)
\tkzDrawPolySeg[style=dotted, color=blue](a, b, c, d)
\tkzDrawPolySeg[style=solid, color=blue](l, m)
\tkzDrawPolySeg[style=solid, color=blue](s, t)
\tkzDrawPoints(A, B, C, D, a, b, c, d, l, m, s, t)
\path[->] (B2) edge [bend right] (A2);
\path[->] (C2) edge [out=30, in=160] (D2);

\end{tikzpicture}

==> images/hulltree.tikz <==
\begin{tikzpicture}[scale=1]
\tkzInit[xmin=-0.20, xmax=1.2, xstep=0.2,ymax=1.0,ystep=0.2]
\tkzGrid[sub]

\tkzDefPoint (0.000, 0.300){l}
\tkzDefPoint (0.050, 0.460){m}
\tkzDefPoint (0.150, 0.550){n}
\tkzDefPoint (0.250, 0.600){al}

\tkzDefPoint (0.650, 0.710){ar}
\tkzDefPoint (0.800, 0.725){r}
\tkzDefPoint (0.900, 0.730){s}
\tkzDefPoint (0.990, 0.733){t}

\tkzDefPoint (0.050, 0.200){A}
\tkzDefPoint (0.100, 0.300){B}
\tkzDefPoint (0.230, 0.400){C}
\tkzDefPoint (0.450, 0.470){D}

\tkzDefPoint (0.100, 0.100){E}
\tkzDefPoint (0.150, 0.200){F}
\tkzDefPoint (0.200, 0.250){G}
\tkzDefPoint (0.280, 0.125){H}
\tkzDefPoint (0.300, 0.210){I}
\tkzDefPoint (0.400, 0.290){J}

\tkzDefPoint (0.550, 0.400){a}
\tkzDefPoint (0.600, 0.500){b}
\tkzDefPoint (0.710, 0.600){c}
\tkzDefPoint (0.910, 0.630){d}

\tkzDefPoint (0.600, 0.200){e}
\tkzDefPoint (0.650, 0.300){f}
\tkzDefPoint (0.700, 0.350){g}
\tkzDefPoint (0.750, 0.325){h}
\tkzDefPoint (0.780, 0.410){i}
\tkzDefPoint (0.870, 0.490){j}

\tkzLabelPoint[left, color=blue](l){$b$}
\tkzLabelPoint[right, color=blue](t){$c$}

\tkzLabelPoint[left, color=blue](a){$b$}
\tkzLabelPoint[right, color=blue](d){$c$}

\tkzLabelPoint[left, color=blue](h){$b$}
\tkzLabelPoint[right, color=blue](j){$c$}

\tkzLabelPoint[left, color=blue](e){$b$}
\tkzLabelPoint[right, color=blue](g){$c$}

\tkzLabelPoint[left, color=blue](A){$b$}
\tkzLabelPoint[right, color=blue](D){$c$}

\tkzLabelPoint[left, color=blue](E){$b$}
\tkzLabelPoint[right, color=blue](G){$c$}

\tkzLabelPoint[left, color=blue](H){$b$}
\tkzLabelPoint[right, color=blue](J){$c$}

\tkzDrawPolySeg[style=solid, color=red](l, m, n, al, ar, r, s, t)
\tkzDrawPolySeg[style=solid, color=blue](A, B, C, D)
\tkzDrawPolySeg[style=solid, color=green!50!black](E,  F, G)
\tkzDrawPolySeg[style=solid, color=green!50!black](H, I, J)
\tkzDrawPolySeg[style=solid, color=blue](a, b, c, d)
\tkzDrawPolySeg[style=solid, color=green!50!black](e, f, g)
\tkzDrawPolySeg[style=solid, color=green!50!black](h, i, j)

\tkzDrawPoints(A, B, C, D, E, F, G, H, I, J, a, b, c, d, e, f, g, h, i, j, l, m, n, al, r, s, t, ar)


\end{tikzpicture}

==> images/layers_delete_case_1.tikz <==
\begin{tikzpicture}[scale=5]
%\tkzInit[xmin=0.0, ymin=0.0, xmax=1.0, xstep=0.05,ymax=1.0,ystep=0.1]
%\tkzInit[xmax=1.0, xstep=0.05,ymax=1.0,ystep=0.05]
%\tkzAxeXY
%\tkzGrid[sub]

\tkzDefPoint (0.000, 0.300){l}
\tkzDefPoint (0.050, 0.460){m}
\tkzDefPoint (0.150, 0.550){n}
\tkzDefPoint (0.250, 0.600){al}

\tkzDefPoint (0.650, 0.710){ar}
\tkzDefPoint (0.800, 0.725){r}
\tkzDefPoint (0.900, 0.730){s}
\tkzDefPoint (0.990, 0.733){t}

\tkzDefPoint (0.050, 0.200){A}
\tkzDefPoint (0.100, 0.300){B}
\tkzDefPoint (0.230, 0.400){C}
\tkzDefPoint (0.400, 0.430){D}

\tkzDefPoint (0.550, 0.400){a}
\tkzDefPoint (0.600, 0.500){b}
\tkzDefPoint (0.710, 0.600){c}
\tkzDefPoint (0.810, 0.630){d}

\tkzLabelPoint[above, color=blue](al){$a_l$}
\tkzLabelPoint[above, color=blue](ar){$a_r$}
\tkzDrawPolySeg[style=dashed, color=blue](al, ar)
\tkzDrawPolySeg[style=solid, color=blue](A, B, C, D)
\tkzDrawPolySeg[style=solid, color=blue](a, b, c, d)
\tkzDrawPolySeg[style=solid, color=blue](l, m, n, al)
\tkzDrawPolySeg[style=solid, color=blue](ar, r, s, t)
\tkzDrawPoints(A, B, C, D, a, b, c, d, l, m, n, al, r, s, t, ar)
%\tkzLabelPoints(A, B, C, D, a, b, c, d, l, m, n, al, ar, r, s, t)

\end{tikzpicture}

==> images/layers_delete_case_2.tikz <==
\begin{tikzpicture}[scale=5]

%\tkzInit[xmin=0.0, ymin=0.0, xmax=1.0, xstep=0.1,ymax=1.0,ystep=0.1]
%\tkzInit[xmax=1.0, xstep=0.05,ymax=1.0,ystep=0.05]
%\tkzAxeXY
%\tkzGrid[sub]

\tkzDefPoint (0.000, 0.200){l}
\tkzDefPoint (0.050, 0.360){m}
\tkzDefPoint (0.150, 0.450){n}
\tkzDefPoint (0.250, 0.500){al}

\tkzDefPoint (0.750, 0.760){ar}
%\tkzDefPoint (0.800, 0.785){r}
\tkzDefPoint (0.900, 0.790){s}
\tkzDefPoint (0.990, 0.793){t}

\tkzDefPoint (0.050, 0.200){A}
\tkzDefPoint (0.100, 0.300){B}
\tkzDefPoint (0.230, 0.400){C}
\tkzDefPoint (0.400, 0.430){D}

\tkzDefPoint (0.500, 0.500){a}
\tkzDefPoint (0.550, 0.680){b}
\tkzDefPoint (0.650, 0.720){c}
\tkzDefPoint (0.700, 0.730){d}
\tkzDefPoint (0.900, 0.740){e}

\tkzLabelPoint[above, color=blue](al){$a_l$}
\tkzLabelPoint[above, color=blue](ar){$a_r$}
\tkzDrawPolySeg[style=dashed, color=blue](al, ar)
\tkzDrawPolySeg[style=solid, color=blue](A, B, C, D)
\tkzDrawPolySeg[style=solid, color=blue](a, b, c, d, e)
\tkzDrawPolySeg[style=solid, color=blue](l, m, n, al)
\tkzDrawPolySeg[style=solid, color=blue](ar, s, t)
\tkzDrawPoints(A, B, C, D, a, b, c, d, e, l, m, n, al, s, t, ar)
%\tkzLabelPoints(A, B, C, D, a, b, c, d, e,l, m, n, al, ar, r, s, t)

\end{tikzpicture}


==> images/layers_delete_case_3.tikz <==

\begin{tikzpicture}[scale=5]

\tkzDefPoint (0.000, 0.050){l}
\tkzDefPoint (0.050, 0.200){m}
\tkzDefPoint (0.100, 0.300){n}
\tkzDefPoint (0.1500, 0.350){al}

\tkzDefPoint (0.750, 0.760){ar}
\tkzDefPoint (0.800, 0.785){r}
\tkzDefPoint (0.900, 0.790){s}
\tkzDefPoint (0.990, 0.793){t}

\tkzDefPoint (0.170, 0.300){A}
\tkzDefPoint (0.240, 0.430){B}
\tkzDefPoint (0.330, 0.500){C}
\tkzDefPoint (0.500, 0.530){D}

\tkzDefPoint (0.650, 0.500){a}
\tkzDefPoint (0.700, 0.680){b}
\tkzDefPoint (0.750, 0.720){c}
\tkzDefPoint (0.800, 0.730){d}
\tkzDefPoint (0.900, 0.740){e}

\tkzLabelPoint[above, color=blue](al){$a_l$}
\tkzLabelPoint[above, color=blue](ar){$a_r$}
\tkzDrawPolySeg[style=dashed, color=blue](al, ar)
\tkzDrawPolySeg[style=solid, color=blue](A, B, C, D)
\tkzDrawPolySeg[style=solid, color=blue](a, b, c, d, e)
\tkzDrawPolySeg[style=solid, color=blue](l, m, n, al)
\tkzDrawPolySeg[style=solid, color=blue](ar, r, s, t)
\tkzDrawPoints(A, B, C, D, a, b, c, d, e, l, m, n, al, r, s, t, ar)
%\tkzLabelPoints(A, B, C, D, a, b, c, d, e,l, m, n, al, ar, r, s, t)

\end{tikzpicture}

==> images/layers_delete_case_4.tikz <==
\begin{tikzpicture}[scale=5]

\tkzDefPoint (0.000, 0.050){l}
\tkzDefPoint (0.050, 0.200){m}
\tkzDefPoint (0.100, 0.300){n}
\tkzDefPoint (0.1500, 0.350){al}

\tkzDefPoint (0.750, 0.760){ar}
\tkzDefPoint (0.800, 0.785){r}
\tkzDefPoint (0.900, 0.790){s}
\tkzDefPoint (0.990, 0.793){t}

\tkzDefPoint (0.170, 0.300){A}
\tkzDefPoint (0.240, 0.430){B}
\tkzDefPoint (0.330, 0.500){C}
\tkzDefPoint (0.500, 0.530){D}

\tkzDefPoint (0.550, 0.500){a}
\tkzDefPoint (0.600, 0.680){b}
\tkzDefPoint (0.650, 0.720){c}
\tkzDefPoint (0.700, 0.730){d}
\tkzDefPoint (0.800, 0.740){e}

\tkzLabelPoint[above, color=blue](al){$a_l$}
\tkzLabelPoint[above, color=blue](ar){$a_r$}
\tkzDrawPolySeg[style=dashed, color=blue](al, ar)
\tkzDrawPolySeg[style=solid, color=blue](A, B, C, D)
\tkzDrawPolySeg[style=solid, color=blue](a, b, c, d, e)
\tkzDrawPolySeg[style=solid, color=blue](l, m, n, al)
\tkzDrawPolySeg[style=solid, color=blue](ar, r, s, t)
\tkzDrawPoints(A, B, C, D, a, b, c, d, e, l, m, n, al, r, s, t, ar)
%\tkzLabelPoints(A, B, C, D, a, b, c, d, e,l, m, n, al, ar, r, s, t)

\end{tikzpicture}
